White Paper on New Opportunities at the Next-Generation Neutrino Experiments (Part 1: BSM Neutrino Physics and Dark Matter)

With the advent of a new generation of neutrino experiments which leverage high-intensity neutrino beams for precision measurements, it is timely to explore physics topics beyond the standard neutrino-related physics. Given that the realm of beyond the standard model (BSM) physics has been mostly sought at high-energy regimes at colliders, such as the LHC at CERN, the exploration of BSM physics in neutrino experiments will enable complementary measurements at the energy regimes that balance that of the LHC. This is in concert with new ideas for high-intensity beams for fixed target and beam-dump experiments world-wide, e.g., those at CERN. The combination of the high intensity proton beam facilities and massive detectors for precision neutrino oscillation parameter measurements and for CP violation phase measurements will help make BSM physics reachable even in low energy regimes in accelerator based experiments. Large mass detectors with highly precise tracking and energy measurements, excellent timing resolution, and low energy thresholds will enable searches for BSM phenomena from cosmogenic origin, as well. Therefore, it is conceivable that BSM topics in the next generation neutrino experiments could be the dominant physics topics in the foreseeable future, as the precision of the neutrino oscillation parameter and CPV measurements continues to improve. In this spirit, this white paper provides a review of the current landscape of BSM theory in neutrino experiments in two selected areas of the BSM topics - dark matter and neutrino related BSM - and summarizes the current results from existing neutrino experiments to set benchmarks for both theory and experiment. This paper then provides a review of upcoming neutrino experiments throughout the next 10 - 15 year time scale and their capabilities to set the foundation for potential reach in BSM physics in the two aforementioned themes.

==> graphics/DUNE_HNL_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,2817){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{e N}|^2$}}}%
      \csname LTb\endcsname%%
      \put(4067,130){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(4151,3783){\makebox(0,0)[l]{\strut{}FASER}}%
      \csname LTb\endcsname%%
      \put(4151,3987){\makebox(0,0)[l]{\strut{}MATHUSLA}}%
      \csname LTb\endcsname%%
      \put(4151,4191){\makebox(0,0)[l]{\strut{}NA62}}%
      \csname LTb\endcsname%%
      \put(4151,4395){\makebox(0,0)[l]{\strut{}SHiP}}%
      \csname LTb\endcsname%%
      \put(4151,4599){\makebox(0,0)[l]{\strut{}SBND}}%
      \csname LTb\endcsname%%
      \put(4151,4803){\makebox(0,0)[l]{\strut{}DUNE}}%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2844,4150){\makebox(0,0){\strut{}\textbf{Excluded}}}%
      \csname LTb\endcsname%%
      \put(2844,1484){\rotatebox{-5}{\makebox(0,0){\strut{}\textbf{Type I}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/DUNE_HNL_EE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/DUNE_HNL_M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,2817){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{\mu N}|^2$}}}%
      \csname LTb\endcsname%%
      \put(4067,130){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(4348,3783){\makebox(0,0)[l]{\strut{}FASER}}%
      \csname LTb\endcsname%%
      \put(4348,3987){\makebox(0,0)[l]{\strut{}MATHUSLA}}%
      \csname LTb\endcsname%%
      \put(4348,4191){\makebox(0,0)[l]{\strut{}NA62}}%
      \csname LTb\endcsname%%
      \put(4348,4395){\makebox(0,0)[l]{\strut{}SHiP}}%
      \csname LTb\endcsname%%
      \put(4348,4599){\makebox(0,0)[l]{\strut{}SBND}}%
      \csname LTb\endcsname%%
      \put(4348,4803){\makebox(0,0)[l]{\strut{}DUNE}}%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(5948,3261){\makebox(0,0){\strut{}\textbf{Excluded}}}%
      \csname LTb\endcsname%%
      \put(2844,1484){\rotatebox{-5}{\makebox(0,0){\strut{}\textbf{Type I}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/DUNE_HNL_MM}}%
    \gplfronttext
  \end{picture}%
\endgroup

